Optimizing Peer Grading: A Systematic Literature Review of Reviewer Assignment Strategies and Quantity of Reviewers

Peer assessment has established itself as a critical pedagogical tool in academic settings, offering students timely, high-quality feedback to enhance learning outcomes. However, the efficacy of this approach depends on two factors: (1) the strategic allocation of reviewers and (2) the number of reviews per artifact. This paper presents a systematic literature review of 87 studies (2010--2024) to investigate how reviewer-assignment strategies and the number of reviews per submission impact the accuracy, fairness, and educational value of peer assessment. We identified four common reviewer-assignment strategies: random assignment, competency-based assignment, social-network-based assignment, and bidding. Drawing from both quantitative data and qualitative insights, we explored the trade-offs involved in each approach. Random assignment, while widely used, often results in inconsistent grading and fairness concerns. Competency-based strategies can address these issues. Meanwhile, social and bidding-based methods have the potential to improve fairness and timeliness -- existing empirical evidence is limited. In terms of review count, assigning three reviews per submission emerges as the most common practice. A range of three to five reviews per student or per submission is frequently cited as a recommended spot that balances grading accuracy, student workload, learning outcomes, and engagement.

==> mo_vs_tra.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=3.5mm,
        width=10cm,
        height=4.9cm,
        enlarge x limits=0.35,
        ylabel={Count},
        ymax=60,
        ytick={0,10,...,60},
        symbolic x coords={Traditional Classroom, MOOC, Total},
        xtick=data,
        x tick label style={rotate=0, anchor=center, yshift=-5pt},
        ymin=0,
        legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, /tikz/every even column/.append style={column sep=-0ex}},
        every axis/.append style={font=\small},
        legend cell align={left},
        nodes near coords,
        every node near coord/.append style={font=\footnotesize},
        ymajorgrids=true,
        grid style=dashed,
        legend style={font=\scriptsize, draw=none},
        legend image code/.code={
                \draw[#1, fill=#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);
            },
        ]

        \addplot+[ybar, fill=blue, text=black] plot coordinates {(Traditional Classroom, 22) (MOOC, 31) (Total, 53)};
        \addplot+[ybar, fill=green, draw=green,
         nodes near coords style={font=\footnotesize,text=black}] plot coordinates {(Traditional Classroom, 8) (MOOC, 7) (Total, 15)};
        \addplot+[ybar, fill=magenta, draw=red, text=black] plot coordinates {(Traditional Classroom, 0) (MOOC, 2) (Total, 2)};
        \addplot+[ybar, fill=red, draw=red, text=black] plot coordinates {(Traditional Classroom, 1) (MOOC, 0) (Total, 1)};

        \legend{Random Reviewer Assignment, Competency-Based Reviewer Assignment, Social Network-Based Reviewer Assignment, Bidding-Based Reviewer Assignment}
    \end{axis}
\end{tikzpicture}


==> per_submission.tex <==
\definecolor{myorange}{HTML}{6fd17e}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=20pt,
    enlarge x limits=false,
    xmin=0, xmax=10,
    ylabel={Number of Literature},
    xlabel={Number of Reviewers per Submission},
    ymin=0, ymax=35,
    ytick={0,5,10,15,20,25,30,35},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, $\geq$10},
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=2pt, text=black},
    xticklabel style={
        font=\small,
        xshift=1pt,
        yshift=-2pt,
        anchor=west,
    },
    axis lines=left,
    width=14cm,
    height=7cm,
    grid=major,
    axis background/.style={fill=white},
    tick style={draw=black},
    major grid style={draw=white!30},
    x tick label style={rotate=1,anchor=east, xshift=6pt,
    yshift=-5pt,},
]
\addplot+[draw=black, fill=myorange] coordinates {
    (0.5,8) (1.5,10) (2.5,30) (3.5,19) (4.5,17)
    (5.5,8) (6.5,2) (7.5,1) (8.5,1) (9.5,1)
};
\end{axis}
\end{tikzpicture}


==> prisma.tex <==
\definecolor{myorange}{HTML}{FDAE61}
\tikzset{
    mynode/.style={
        draw, rectangle, align=left, text width=8cm, font=\huge, inner sep=3ex},
    mylabel/.style={
        draw, rectangle, align=center, rounded corners, font=\huge\bf, inner sep=3ex, 
        fill=myorange, minimum height=2.8cm},
    arrow/.style={
        very thick,->,>=stealth}
}

\begin{tikzpicture}[
    node distance=3.6cm,
    start chain=1 going below,
    every join/.style=arrow,
    ]

    % the chain in the center going below
    \coordinate[on chain=1] (tc);

    % Node 1 - Records imported for screening
    \node[mynode, on chain=1, yshift=5cm] (n1)
    {\textbf{626} studies imported for screening\\};

    % Node 2 - Studies screened
    \node[mynode, join, on chain=1, ] (n2)
    {\textbf{350} studies screened};

    % Node 3 - Full-text studies assessed
    \node[mynode, join, on chain=1] (n3)
    {\textbf{112} full-text studies assessed for eligibility};

    % Node 4 - Studies included
    \node[mynode, join, on chain=1] (n4)
    {\textbf{87} studies included};

    % Right branches (removal & exclusion)
    \begin{scope}[start chain=going right, node distance=1.5cm]
        % From node 1
        \chainin (n1);
        \node[mynode, join, on chain, text width=8cm]
        {\textbf{12} duplicates identified manually\\
        \textbf{264} duplicates identified by  Covidence};

        % From node 2
        \chainin (n2);
        \node[mynode, join, on chain, text width=8cm]
        {\textbf{238} studies irrelevant};

        % From node 3
        \chainin (n3);
        \node[mynode, join, on chain, text width=8cm]
        {\textbf{25} studies excluded\\
        };
    \end{scope}

    % Left-hand labels
    \begin{scope}[start chain=going below, xshift=-6.5cm, node distance=.9cm]
        \node[mylabel, on chain] {\rotatebox{90}{Identification}};
        \node[mylabel, on chain] {\rotatebox{90}{Screening}};
         \node[mylabel, on chain] {\rotatebox{90}{Eligibility}};
        \node[mylabel, on chain] {\rotatebox{90}{Included}};
    \end{scope}

    % Title
\end{tikzpicture}

